Joint Constellation Design for Noncoherent MIMO Multiple-Access Channels

We consider the joint constellation design problem for the noncoherent multiple-input multiple-output multiple-access channel (MAC). By analyzing the noncoherent maximum-likelihood detection error, we propose novel design criteria so as to minimize the error probability. As a baseline approach, we adapt several existing design criteria for the point-to-point channel to the MAC. Furthermore, we propose new design criteria. Our first proposed design metric is the dominating term in nonasymptotic lower and upper bounds on the pairwise error probability exponent. We give a geometric interpretation of the bound using Riemannian distance in the manifold of Hermitian positive definite matrices. From an analysis of this metric at high signal-to-noise ratio, we obtain further simplified metrics. For any given set of constellation sizes, the proposed metrics can be optimized over the set of constellation symbols. Motivated by the simplified metric, we propose a simple constellation construction consisting in partitioning a single-user constellation. We also provide a generalization of our previously proposed construction based on precoding individual constellations of lower dimensions. For a fixed joint constellation, the design metrics can be further optimized over the per-user transmit power, especially when the users transmit at different rates. Considering unitary space-time modulation, we investigate the option of building each individual constellation as a set of truncated unitary matrices scaled by the respective transmit power. Numerical results show that our proposed metrics are meaningful, and can be used as objectives to generate constellations through numerical optimization that perform better, for the same transmission rate and power constraint, than a common pilot-based scheme and the constellations optimized with existing metrics.

==> fig/T4_1B6_2B2_P30dB_SER_fullvsOptPower.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.75,style={mark size=3pt,line width=3pt}]

\begin{axis}[%
width=4in,
height=3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=4,
xmax=20,
xtick = {4,6,8,10,12,14,16,18,20},
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymode=log,
ymin=5e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\large Joint Symbol Error Rate},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left, fill=white, fill opacity=0.3, text opacity=1, draw=none, nodes={scale=1.1}%draw=white!15!black, fill=white!98!black
}
]

\addplot [color=blue,dashdotted, line width=1.2pt]
table[row sep=crcr]{%
	4	0.2274\\
	6	0.102\\
	8	0.0427\\
	10	0.0143\\
	12	0.00362\\
	14	0.00092\\
	16	0.00021\\
	18	3.7e-05\\
	20	7.5e-06\\
};
\addlegendentry{\textbf{Max-$d_{\min}$, full power}}

\addplot [color=blue, dashed, line width=1.2pt, draw=none, mark=+, mark size=4pt, mark options={solid, blue}, only marks]
table[row sep=crcr]{%
	4	0.2198\\
	6	0.102\\
	8	0.0427\\
	10	0.0143\\
	12	0.00362\\
	14	0.00092\\
	16	0.00021\\
	18	3.7e-05\\
	20	7.5e-06\\
};
\addlegendentry{\textbf{Max-$d_{\min}$, optimized power}}

\addplot [color=violet, dashed, line width=1.2pt]
  table[row sep=crcr]{%
4	0.296\\
6	0.1496\\
8	0.0814\\
10	0.0326\\
12	0.01282\\
14	0.0041\\
16	0.00124\\
18	0.000305\\
20	6.4e-05\\
};
\addlegendentry{\textbf{Type-II Precoding, full power}}

\addplot [color=violet,line width=1.2pt, draw=none, mark=triangle, mark size=4pt, mark options={solid, violet,rotate=180}, only marks]
  table[row sep=crcr]{%
4	0.3321\\
6	0.1734\\
8	0.0818\\
10	0.0328\\
12	0.01228\\
14	0.00399\\
16	0.00108\\
18	0.000281\\
20	6e-05\\
};
\addlegendentry{\textbf{Type-II Precoding, optimized power}}

\addplot [color=violet, dashed, line width=1.2pt]
  table[row sep=crcr]{%
4	0.2306\\
6	0.1168\\
8	0.0609\\
10	0.0279\\
12	0.01105\\
14	0.00435\\
16	0.00183\\
18	0.000643\\
20	0.000223\\
};
\addlegendentry{\textbf{Partitioning, full power}}

\addplot [color=violet, line width=1.2pt, draw=none, mark=triangle, mark size=4pt, mark options={solid, violet}, only marks]
  table[row sep=crcr]{%
4	0.2306\\
6	0.1168\\
8	0.0604\\
10	0.0253\\
12	0.01074\\
14	0.00424\\
16	0.00186\\
18	0.000606\\
20	0.000222\\
};
\addlegendentry{\textbf{Partitioning, optimized power}}

\addplot [color=black, dotted, line width=1.2pt, mark=*, mark size=2pt, mark options={solid, black}]
  table[row sep=crcr]{%
4	0.4268\\
6	0.2566\\
8	0.1345\\
10	0.058\\
12	0.01997\\
14	0.00585\\
16	0.00126\\
18	0.000268\\
20	6.05e-05\\
};
\addlegendentry{Pilot-based scheme}

%\addplot [color=black, dotted, line width=1.2pt, mark=+, mark size=4pt, mark options={solid, black}]
%  table[row sep=crcr]{%
%4	0.5433\\
%6	0.3868\\
%8	0.2486\\
%10	0.14\\
%12	0.06622\\
%14	0.0269\\
%16	0.00941\\
%18	0.003105\\
%20	0.000951\\
%};
%\addlegendentry{Pilot-based, linear MMSE detector}

\end{axis}
\end{tikzpicture}%

==> fig/T4_1B6_2B2_P30dB_minTrace_metricsVSpower_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.85,style={mark size=3pt,line width=3pt}]

\begin{axis}[%
width=2.8in,
height=2.2in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={$\theta = P_2/P_1$},
ymin=0,
ymax=80,
ylabel style={font=\color{white!15!black}},
ylabel={Metrics},
%ylabel near ticks,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1,.01)}, anchor=south east, legend cell align=left, align=left,  fill=white, fill opacity=0.8, text opacity=1, draw=none, %draw=white!15!black, fill=white!98!black
}
]
\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
0	inf\\
0.05	4.15202779509282\\
0.1	5.40806381138211\\
0.15	6.66727720667879\\
0.2	7.92733995807096\\
0.25	9.18775190681731\\
0.3	10.4483411620563\\
0.35	11.7090327476655\\
0.4	12.9697887378409\\
0.45	14.2305878875095\\
0.5	15.491417370058\\
0.55	16.7522689833597\\
0.6	18.0131372379639\\
0.65	19.2740183212898\\
0.7	20.5349095027604\\
0.75	21.7958087753932\\
0.8	23.0567146310045\\
0.85	24.3176259143155\\
0.9	25.578541725435\\
0.95	26.8394613529845\\
1	28.1003842271922\\
1.05	29.3613098863281\\
1.1	30.6222379522537\\
1.15	31.8831681123248\\
1.2	33.1441001058\\
1.25	34.4050337134995\\
1.3	35.6659687498413\\
1.35	36.926905056641\\
1.4	38.1878424982363\\
1.45	39.4487809576157\\
1.5	40.7097203333205\\
1.55	41.9706605369436\\
1.6	43.2316014910963\\
1.65	44.4925431277434\\
1.7	45.7534853868319\\
1.75	47.0144282151532\\
1.8	48.2753715653955\\
1.85	49.5363153953487\\
1.9	50.797259667235\\
1.95	52.0582043471415\\
2	53.319149404539\\
2.05	54.5800948118696\\
2.1	55.8410405441943\\
2.15	57.1019865788889\\
2.2	58.3629328953813\\
2.25	59.6238794749244\\
2.3	60.8848263003979\\
2.35	62.1457733561356\\
2.4	63.4067206277744\\
2.45	64.6676681021212\\
2.5	65.9286157670364\\
2.55	66.1981283233784\\
2.6	66.1961124351086\\
2.65	66.1941725286792\\
2.7	66.192304387747\\
2.75	66.1905041022641\\
2.8	66.1887680411613\\
2.85	66.1870928279028\\
2.9	66.1854753185671\\
2.95	66.1839125821548\\
3	66.1824018828635\\
};
\addlegendentry{$e_{\min} (\Xc^\theta)$}

\addplot [color=red, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0.997506234413917\\
0.05	3.02757234929029\\
0.1	4.32342370342215\\
0.15	5.59672360533424\\
0.2	6.86399300272918\\
0.25	8.12878268703578\\
0.3	9.39231317667682\\
0.35	10.6551168957997\\
0.4	11.9174631827634\\
0.45	13.1795029212021\\
0.5	14.4413272096439\\
0.55	15.7029943037174\\
0.6	16.9645431931344\\
0.65	18.2260009578648\\
0.7	19.487386992928\\
0.75	20.7487155539101\\
0.8	22.0099973535508\\
0.85	23.2712405979625\\
0.9	24.5324516792573\\
0.95	25.7936356505394\\
1	27.0547965590729\\
1.05	28.3159376846886\\
1.1	29.5770617134505\\
1.15	30.8381708662034\\
1.2	32.0992669951121\\
1.25	33.3603516571173\\
1.3	34.6214261705033\\
1.35	35.8824916589381\\
1.4	37.1435490861087\\
1.45	38.4045992832144\\
1.5	39.6656429709777\\
1.55	40.9266807774092\\
1.6	42.1877132522505\\
1.65	43.4487408787995\\
1.7	44.7097640836537\\
1.75	45.9707832447891\\
1.8	47.2317986982945\\
1.85	48.4928107440184\\
1.9	49.7538196503247\\
1.95	51.0148256581198\\
2	52.2758289842767\\
2.05	53.5368298245588\\
2.1	54.7978283561277\\
2.15	56.058824739701\\
2.2	57.3198191214173\\
2.25	58.5808116344524\\
2.3	59.8418024004253\\
2.35	61.1027915306257\\
2.4	62.3637791270873\\
2.45	63.6247652835305\\
2.5	64.8783438362352\\
2.55	64.8751258706284\\
2.6	64.8720315501399\\
2.65	64.8690538828023\\
2.7	64.8661863940763\\
2.75	64.8634230798569\\
2.8	64.8607583645086\\
2.85	64.8581870633142\\
2.9	64.8557043488053\\
2.95	64.8533057205132\\
3	64.8509869777425\\
};
\addlegendentry{$d_{\min}(\Xc^\theta)$}

\addplot [color=OliveGreen, dashdotted, line width=1.2pt]
table[row sep=crcr]{%
0	103.38285767408\\
0.05	66.883945001063\\
0.1	65.4319160722002\\
0.15	64.9274807926502\\
0.2	64.6719002109615\\
0.25	64.517458456029\\
0.3	64.4140376324953\\
0.35	64.3399391853356\\
0.4	64.2842410222217\\
0.45	64.2408463330582\\
0.5	64.2060839202112\\
0.55	64.1776110389017\\
0.6	64.1538623573744\\
0.65	64.1337521900193\\
0.7	64.1165038540396\\
0.75	64.10154703836\\
0.8	64.0884535296086\\
0.85	64.0768955511433\\
0.9	64.0666179474916\\
0.95	64.0574191277323\\
1	64.049137710453\\
1.05	64.0416429746366\\
1.1	64.0348279084697\\
1.15	64.0286040672525\\
1.2	64.0228977139427\\
1.25	64.0176468839705\\
1.3	64.0127991259985\\
1.35	64.0083097437321\\
1.4	64.0041404137585\\
1.45	63.9981400507946\\
1.5	63.9893956321326\\
1.55	63.9805286538778\\
1.6	63.972214968884\\
1.65	63.9644043563521\\
1.7	63.9570524948522\\
1.75	63.9501201207979\\
1.8	63.9435723269748\\
1.85	63.9373779746616\\
1.9	63.931509198449\\
1.95	63.9259409871391\\
2	63.9206508274289\\
2.05	63.9156183996723\\
2.1	63.9108253170513\\
2.15	63.9062549010977\\
2.2	63.9018919877903\\
2.25	63.897722759476\\
2.3	63.8937345986894\\
2.35	63.8899159606133\\
2.4	63.8862562614646\\
2.45	63.8827457805332\\
2.5	63.8793755739632\\
2.55	63.8761373986682\\
2.6	63.8730236450161\\
2.65	63.870027277128\\
2.7	63.8671417798028\\
2.75	63.8643611112281\\
2.8	63.8616796607517\\
2.85	63.8590922110953\\
2.9	63.8565939044726\\
2.95	63.8541802121507\\
3	63.8518469070527\\
};
\addlegendentry{$d_1(\Xc^{\theta})$}

\addplot [color=violet, dotted, line width=1.2pt]
table[row sep=crcr]{%
0	0\\
0.05	2.03211862918655\\
0.1	3.3280631176626\\
0.15	4.60139597144089\\
0.2	5.86868222725041\\
0.25	7.13348215242531\\
0.3	8.39701952255437\\
0.35	9.65982818265161\\
0.4	10.9221781898523\\
0.45	12.1842208304497\\
0.5	13.4460474460845\\
0.55	14.7077164478503\\
0.6	15.96926692951\\
0.65	17.2307260433011\\
0.7	18.4921132360018\\
0.75	19.7534428012418\\
0.8	21.0147254803496\\
0.85	22.2759695013371\\
0.9	23.5371812733748\\
0.95	24.7983658630519\\
1	26.0595273284336\\
1.05	27.3206689581033\\
1.1	28.5817934452932\\
1.15	29.8429030167749\\
1.2	31.103999529656\\
1.25	32.3650845450323\\
1.3	33.6261593847059\\
1.35	34.8872251753436\\
1.4	36.1482828832044\\
1.45	37.4093333417055\\
1.5	38.6703772734929\\
1.55	39.9314153082531\\
1.6	41.1924479971949\\
1.65	42.4534758249058\\
1.7	43.7144992191219\\
1.75	44.9755185588278\\
1.8	46.2365341810093\\
1.85	47.497546386315\\
1.9	48.758555443825\\
1.95	50.0195615950886\\
2	51.2805650575576\\
2.05	52.5415660275179\\
2.1	53.8025646826037\\
2.15	55.0635611839617\\
2.2	56.3245556781203\\
2.25	57.5855482986107\\
2.3	58.8465391673768\\
2.35	60.1075283960049\\
2.4	61.3685160868011\\
2.45	62.6295023337361\\
2.5	63.890487223277\\
2.55	65.1514708351222\\
2.6	66.4124532428501\\
2.65	67.6734345144966\\
2.7	68.9344147130661\\
2.75	70.1953938969892\\
2.8	71.4563721205299\\
2.85	72.7173494341504\\
2.9	73.9783258848386\\
2.95	75.2393015164018\\
3	76.5002763697313\\
};
\addlegendentry{$d_2(\Xc^{\theta})$}

\end{axis}
\vspace{-.2cm}

\end{tikzpicture}%

==> fig/T4_1B6_2B2_P30dB_partition_metricsVSpower_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

\begin{tikzpicture}[scale=.85,style={mark size=3pt,line width=3pt}]

\begin{axis}[%
width=2.8in,
height=2.2in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\theta=P_2/P_1$},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={Metrics},
%ylabel near ticks,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1,.01)}, anchor=south east, legend cell align=left, align=left,  fill=white, fill opacity=0.8, text opacity=1, draw=none, %draw=white!15!black, fill=white!98!black
}
]
\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
0	inf\\
0.02	3.16123557925052\\
0.04	3.32347369232122\\
0.06	3.48451402818753\\
0.08	3.64518165235089\\
0.1	3.80568618526132\\
0.12	3.9661049696123\\
0.14	4.12647314024778\\
0.16	4.28680894976603\\
0.18	4.44712281826182\\
0.2	4.60742112672126\\
0.22	4.76770800087144\\
0.24	4.92798622650664\\
0.26	5.08825775254373\\
0.28	5.24852398329372\\
0.3	5.40878595625439\\
0.32	5.56904445452596\\
0.34	5.72930008027598\\
0.36	5.88955330413755\\
0.38	6.04980449926198\\
0.4	6.21005396531444\\
0.42	6.37030194571397\\
0.44	6.53054864023814\\
0.46	6.69079421438317\\
0.48	6.85103880641501\\
0.5	7.01128253274767\\
0.52	7.17152549209649\\
0.54	7.33176776871821\\
0.56	7.49200943496442\\
0.58	7.65225055331239\\
0.6	7.63331182337438\\
0.62	7.58271020148712\\
0.64	7.53524793456723\\
0.66	7.49064166136827\\
0.68	7.44864112653771\\
0.7	7.40902448300679\\
0.72	7.37159437219583\\
0.74	7.33617463581772\\
0.76	7.30260754365165\\
0.78	7.27075144523872\\
0.8	7.24047877174823\\
0.82	7.21167432857374\\
0.84	7.18423383047507\\
0.86	7.15806264000054\\
0.88	7.13307467701839\\
0.9	7.1091914728851\\
0.92	7.08634134734901\\
0.94	7.06445869000354\\
0.96	7.04348333111832\\
0.98	7.02335998913884\\
1	7.00403778417535\\
};
\addlegendentry{$e_{\min} (\Xc^\theta)$}

\addplot [color=red, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0.997506234413926\\
0.02	1.80963712096005\\
0.04	2.01563127953862\\
0.06	2.19258027439534\\
0.08	2.36147559799604\\
0.1	2.52700780695697\\
0.12	2.69081718075853\\
0.14	2.85362648714778\\
0.16	3.01580380435314\\
0.18	3.17755631950906\\
0.2	3.33900957761691\\
0.22	3.50024408911415\\
0.24	3.66131386110565\\
0.26	3.82225647391725\\
0.28	3.98309888520481\\
0.3	4.14386093555684\\
0.32	4.30455755178552\\
0.34	4.46520017943196\\
0.36	4.62579774174178\\
0.38	4.7863572981935\\
0.4	4.94688450694937\\
0.42	5.10738395612012\\
0.44	5.26785940530085\\
0.46	5.4283139645082\\
0.48	5.58875022866367\\
0.5	5.74917037999349\\
0.52	5.90957626693537\\
0.54	6.06996946560732\\
0.56	6.23035132817524\\
0.58	6.39072302126527\\
0.6	6.55108555673278\\
0.62	6.54415403243885\\
0.64	6.49692024251321\\
0.66	6.45252869790124\\
0.68	6.4107303479524\\
0.7	6.37130441354515\\
0.72	6.33405448616197\\
0.74	6.29880525552172\\
0.76	6.26539975069883\\
0.78	6.23369700312322\\
0.8	6.20357005806568\\
0.82	6.17490427545293\\
0.84	6.1475958720616\\
0.86	6.12155066601324\\
0.88	6.09668299155552\\
0.9	6.07291475778328\\
0.92	6.05017462950485\\
0.94	6.02839731215408\\
0.96	6.00752292565007\\
0.98	5.98749645455689\\
1	5.96826726391417\\
};
\addlegendentry{$d_{\rm min}(\Xc^\theta)$}

\addplot [color=OliveGreen, dashdotted, line width=1.2pt]
table[row sep=crcr]{%
	0	205.226057553434\\
	0.02	30.0169240694069\\
	0.04	18.6636078454026\\
	0.06	14.5705899178059\\
	0.08	12.4608602582233\\
	0.1	11.1740372209172\\
	0.12	10.3072293952775\\
	0.14	9.68365047066871\\
	0.16	9.21352055282319\\
	0.18	8.84640450876378\\
	0.2	8.45758760941565\\
	0.22	8.12495295894879\\
	0.24	7.84697176117705\\
	0.26	7.61119684780455\\
	0.28	7.37898497222778\\
	0.3	7.15863225187132\\
	0.32	6.96542165503605\\
	0.34	6.79462924004395\\
	0.36	6.64256719030544\\
	0.38	6.50631450842299\\
	0.4	6.38352755606984\\
	0.42	6.27230412135119\\
	0.44	6.17108416366073\\
	0.46	6.07857618714758\\
	0.48	5.99370184086263\\
	0.5	5.91555369002995\\
	0.52	5.84336264439942\\
	0.54	5.77647256177212\\
	0.56	5.71432024795938\\
	0.58	5.65641956114533\\
	0.6	5.60234867046232\\
	0.62	5.5517397619427\\
	0.64	5.50427066041639\\
	0.66	5.45965796384024\\
	0.68	5.41765138083094\\
	0.7	5.3780290323788\\
	0.72	5.34059353148878\\
	0.74	5.3051686945104\\
	0.76	5.27159676851266\\
	0.78	5.23973608264142\\
	0.8	5.20945904969814\\
	0.82	5.18065045849002\\
	0.84	5.1532060087615\\
	0.86	5.12703104943403\\
	0.88	5.10203948798164\\
	0.9	5.07815284446201\\
	0.92	5.05529942830226\\
	0.94	5.03341361964871\\
	0.96	5.01243524010689\\
	0.98	4.9923090001623\\
	1	4.97298401259887\\
};
\addlegendentry{$d_1(\Xc^{\theta})$}

\addplot [color=violet, dotted, line width=1.2pt]
table[row sep=crcr]{%
	0	0\\
	0.02	0.812581384351257\\
	0.04	1.01860716603363\\
	0.06	1.1955677121461\\
	0.08	1.36446902146098\\
	0.1	1.53000489203407\\
	0.12	1.69381673687134\\
	0.14	1.85662782319329\\
	0.16	2.01880648359116\\
	0.18	2.18056004837738\\
	0.2	2.34201414931199\\
	0.22	2.50324935246974\\
	0.24	2.66431970227748\\
	0.26	2.82526280503112\\
	0.28	2.9861056370158\\
	0.3	3.14686805253102\\
	0.32	3.30756498870422\\
	0.34	3.46820789898603\\
	0.36	3.6288057127885\\
	0.38	3.78936549446867\\
	0.4	3.94989290609896\\
	0.42	4.11039253896067\\
	0.44	4.27086815524698\\
	0.46	4.43132286712378\\
	0.48	4.5917592713058\\
	0.5	4.75217955152726\\
	0.52	4.91258555750332\\
	0.54	5.07297886644114\\
	0.56	5.23336083144099\\
	0.58	5.3937326199353\\
	0.6	5.55409524447865\\
	0.62	5.71444958760627\\
	0.64	5.87479642205471\\
	0.66	6.03513642732235\\
	0.68	6.19547020331955\\
	0.7	6.3557982816905\\
	0.72	6.51612113525422\\
	0.74	6.67643918592188\\
	0.76	6.83675281136903\\
	0.78	6.99706235068428\\
	0.8	7.15736810917489\\
	0.82	7.317670362472\\
	0.84	7.47796936004898\\
	0.86	7.63826532825509\\
	0.88	7.79855847293153\\
	0.9	7.95884898168405\\
	0.92	8.11913702585857\\
	0.94	8.27942276226475\\
	0.96	8.43970633468571\\
	0.98	8.59998787520354\\
	1	8.76026750536532\\
};
\addlegendentry{$d_2(\Xc^{\theta})$}

%\addplot [color=blue, dashed, mark=asterisk, mark options={solid, blue}, forget plot]
%  table[row sep=crcr]{%
%0	inf\\
%0.02	3.01462398029826\\
%0.04	3.03871019648064\\
%0.06	3.06462117433628\\
%0.08	3.09102768936933\\
%0.1	3.11758528410328\\
%0.12	3.14418479929427\\
%0.14	3.17078803311572\\
%0.16	3.19738143360533\\
%0.18	3.22396076632309\\
%0.2	3.25052545316143\\
%0.22	3.27707632397223\\
%0.24	3.30361468427728\\
%0.26	3.33014192401501\\
%0.28	3.35665935855667\\
%0.3	3.38316817178489\\
%0.32	3.4096694039852\\
%0.34	3.4361639586758\\
%0.36	3.4626526165378\\
%0.38	3.48913605107316\\
%0.4	3.51561484364918\\
%0.42	3.5420894970176\\
%0.44	3.56856044706197\\
%0.46	3.59502807282437\\
%0.48	3.62149270498227\\
%0.5	3.64795463298122\\
%0.52	3.67441411102613\\
%0.54	3.70087136311392\\
%0.56	3.72732658726641\\
%0.58	3.75377995909775\\
%0.6	3.78023163482858\\
%0.62	3.80668175384\\
%0.64	3.83313044084413\\
%0.66	3.85957780773456\\
%0.68	3.88602395516904\\
%0.7	3.9124689739272\\
%0.72	3.93891294607922\\
%0.74	3.96535594599456\\
%0.76	3.99179804121565\\
%0.78	4.01823929321652\\
%0.8	4.04467975806354\\
%0.82	4.0711194869926\\
%0.84	4.09755852691454\\
%0.86	4.12399692085892\\
%0.88	4.15043470836475\\
%0.9	4.17687192582521\\
%0.92	4.20330860679267\\
%0.94	4.18899217539319\\
%0.96	4.1739414214815\\
%0.98	4.15948433059774\\
%1	4.14558645737904\\
%};
%\addplot [color=red, dashdotted, mark=o, mark options={solid, red}, forget plot]
%  table[row sep=crcr]{%
%0	0.975609756097557\\
%0.02	1.2602071759622\\
%0.04	1.42963082624751\\
%0.06	1.54543131888724\\
%0.08	1.61651630023893\\
%0.1	1.6738657596471\\
%0.12	1.72297167446275\\
%0.14	1.76674248831878\\
%0.16	1.80686242969213\\
%0.18	1.84437430236498\\
%0.2	1.879958291848\\
%0.22	1.91407697733738\\
%0.24	1.94705590845783\\
%0.26	1.97913084691078\\
%0.28	2.01047672462734\\
%0.3	2.0412260736284\\
%0.32	2.07148113817554\\
%0.34	2.10132205930378\\
%0.36	2.13081254143006\\
%0.38	2.16000386068864\\
%0.4	2.18893775481977\\
%0.42	2.21764854252583\\
%0.44	2.24616470178528\\
%0.46	2.27451006168895\\
%0.48	2.30270471387773\\
%0.5	2.33076571764066\\
%0.52	2.35870765119059\\
%0.54	2.38654304689416\\
%0.56	2.41428273798956\\
%0.58	2.4419361371044\\
%0.6	2.46951146172756\\
%0.62	2.49701591805955\\
%0.64	2.52445585193723\\
%0.66	2.55183687351328\\
%0.68	2.57916396086476\\
%0.7	2.60644154657155\\
%0.72	2.63367359044347\\
%0.74	2.66086364091404\\
%0.76	2.68801488710949\\
%0.78	2.67699470835485\\
%0.8	2.66142504459759\\
%0.82	2.64659197907921\\
%0.84	2.63244444721543\\
%0.86	2.61893599787453\\
%0.88	2.60602428387949\\
%0.9	2.5936706185722\\
%0.92	2.58183958865773\\
%0.94	2.57049871516799\\
%0.96	2.55961815570861\\
%0.98	2.54917044224123\\
%1	2.5391302495497\\
%};

%\draw [black] (axis cs:0.5,3) ellipse [x radius=2, y radius=100];
%\draw [black] (axis cs:0.4,5.5) ellipse [x radius=2, y radius=110];
%\draw [-latex,thick] (axis cs:0.6,4.5) node [right] {$P = 10$ dB} -- (axis cs:0.51,3.9);
%\draw [-latex,thick] (axis cs:0.29,6.5) node [left] {$P = 20$ dB} -- (axis cs:0.38,6.3);
%\draw [-latex] (axis cs:0.6,4.5) node [right] {$P = 10$ dB} -- (axis cs:0.51,3.9);
%\draw [-latex] (axis cs:0.3,6.5) node [left] {$P = 20$ dB} -- (axis cs:0.38,6.3);
%\draw [-latex] (axis cs:0.6,4.5) node [right] {$P = 10$ dB} -- (axis cs:0.51,2.6);
%\draw [-latex] (axis cs:0.3,6.5) node [left] {$P = 20$ dB} -- (axis cs:0.38,5);
\end{axis}
\end{tikzpicture}%

==> fig/T4_1B6_2B2_P30dB_precode_metricsVSpower_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

\begin{tikzpicture}[scale=.85,style={mark size=3pt,line width=3pt}]

\begin{axis}[%
width=2.8in,
height=2.2in,
at={(0in,0in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\theta = P_2/P_1$},
ymin=0,
ymax=18,
ylabel style={font=\color{white!15!black}},
ylabel={Metrics},
%ylabel near ticks,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1,.01)}, anchor=south east, legend cell align=left, align=left,  fill=white, fill opacity=0.8, text opacity=1, draw=none, %draw=white!15!black, fill=white!98!black
}
]
\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
0	inf\\
0.03	3.64501512198085\\
0.06	3.98985866075074\\
0.09	4.30660465153878\\
0.12	4.61521059512203\\
0.15	4.92035325553019\\
0.18	5.22370280881043\\
0.21	5.52600427349475\\
0.24	5.82764015829891\\
0.27	6.12882703105709\\
0.3	6.42969669842936\\
0.33	6.73033397710003\\
0.36	7.0307959201901\\
0.39	7.33112231783209\\
0.42	7.63134176717842\\
0.45	7.93147534950889\\
0.48	8.23153894712266\\
0.51	8.53154475294328\\
0.54	8.83150228299261\\
0.57	9.1314190727905\\
0.6	9.43130116710574\\
0.63	9.73115347122465\\
0.66	10.0309800073673\\
0.69	10.3307841048439\\
0.72	10.6305685431039\\
0.75	10.9303356607509\\
0.78	11.2300874396123\\
0.81	11.5298255702757\\
0.84	11.8295515036929\\
0.87	12.1292664921852\\
0.9	12.1456799104602\\
0.93	12.1391909888884\\
0.96	12.1331065111993\\
0.99	12.1273898076844\\
1.02	12.1220085115667\\
1.05	12.1169339458399\\
1.08	12.1121406120515\\
1.11	12.1076057617887\\
1.14	12.1033090356692\\
1.17	12.099232157744\\
1.2	12.0953586756431\\
1.23	12.0916737386624\\
1.26	12.0881639074896\\
1.29	12.0848169904248\\
1.32	12.0816219018887\\
1.35	12.0785685397609\\
1.38	12.0756476786876\\
1.41	12.072850876981\\
1.44	12.0701703951393\\
1.47	12.0675991243217\\
1.5	12.0651305233952\\
};
\addlegendentry{$e_{\min} (\Xc^\theta)$}

\addplot [color=red, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0.997506234413926\\
0.03	1.56423606980544\\
0.06	1.87452630837152\\
0.09	2.1778609957232\\
0.12	2.47934994995769\\
0.15	2.7800823906478\\
0.18	3.0804313742072\\
0.21	3.38055929899564\\
0.24	3.68054820433897\\
0.27	3.98044400337008\\
0.3	4.2802743963002\\
0.33	4.58005708654773\\
0.36	4.87980391723759\\
0.39	5.17952311075115\\
0.42	5.47922055416984\\
0.45	5.77890057339152\\
0.48	6.07856641846369\\
0.51	6.3782205784607\\
0.54	6.6778649918877\\
0.57	6.9775011909318\\
0.6	7.27713040261925\\
0.63	7.57675362118387\\
0.66	7.87637166077457\\
0.69	8.17598519446197\\
0.72	8.47559478352804\\
0.75	8.77520089974891\\
0.78	9.07480394255265\\
0.81	9.37440425237523\\
0.84	9.67400212116434\\
0.87	9.97359780071416\\
0.9	10.2731915093402\\
0.93	10.5727834372636\\
0.96	10.8723737509902\\
0.99	11.0368624105855\\
1.02	11.0315522635552\\
1.05	11.02654479142\\
1.08	11.0218148328637\\
1.11	11.017339940249\\
1.14	11.0131000233812\\
1.17	11.0090770479521\\
1.2	11.0052547791212\\
1.23	11.0016185625368\\
1.26	10.998155136578\\
1.29	10.9948524707401\\
1.32	10.9916996260144\\
1.35	10.9886866338479\\
1.38	10.9858043908615\\
1.41	10.9830445669811\\
1.44	10.9803995250338\\
1.47	10.97786225017\\
1.5	10.9754262877411\\
};
\addlegendentry{$d_{\min}(\Xc^\theta)$}

\addplot [color=OliveGreen, dashdotted, line width=1.2pt]
table[row sep=crcr]{%
0	73.3606254863172\\
0.03	15.4411555586749\\
0.06	12.7663585744548\\
0.09	11.8238738478479\\
0.12	11.3424734091149\\
0.15	11.0502981143655\\
0.18	10.854104874167\\
0.21	10.7132699368456\\
0.24	10.6072601204733\\
0.27	10.5245796124843\\
0.3	10.4582907573228\\
0.33	10.4039586333311\\
0.36	10.3586158490946\\
0.39	10.3202019091165\\
0.42	10.2872413484093\\
0.45	10.2586498612969\\
0.48	10.2336127336897\\
0.51	10.2115059603483\\
0.54	10.1918435282897\\
0.57	10.1742412706837\\
0.6	10.1583915170106\\
0.63	10.1440449557642\\
0.66	10.130997423956\\
0.69	10.1190801296815\\
0.72	10.1081523101031\\
0.75	10.0980956453269\\
0.78	10.0888099570318\\
0.81	10.0802098598474\\
0.84	10.0722221280441\\
0.87	10.0647836053939\\
0.9	10.0578395318364\\
0.93	10.0513421930962\\
0.96	10.0452498228028\\
0.99	10.0395257036927\\
1.02	10.0341374270137\\
1.05	10.0290562785683\\
1.08	10.0242567268353\\
1.11	10.019715993899\\
1.14	10.0154136939721\\
1.17	10.0113315274028\\
1.2	10.0074530204828\\
1.23	10.0037633032472\\
1.26	10.0002489189528\\
1.29	9.99689766008719\\
1.32	9.9936984266928\\
1.35	9.99064110354673\\
1.38	9.98771645332921\\
1.41	9.98491602340353\\
1.44	9.98223206422911\\
1.47	9.9796574577447\\
1.5	9.97718565433284\\
};
\addlegendentry{$d_1(\Xc^{\theta})$}

\addplot [color=violet, dotted, line width=1.2pt]
table[row sep=crcr]{%
0	0\\
0.03	0.566738282885083\\
0.06	0.877028860541448\\
0.09	1.1803636670548\\
0.12	1.48185268209039\\
0.15	1.78258515966135\\
0.18	2.08293416797697\\
0.21	2.38306211053194\\
0.24	2.68305102924611\\
0.27	2.98294683870412\\
0.3	3.2827772399931\\
0.33	3.58255993709114\\
0.36	3.88230677349767\\
0.39	4.18202597185403\\
0.42	4.4817234194278\\
0.45	4.78140344225362\\
0.48	5.08106929048173\\
0.51	5.38072345326523\\
0.54	5.68036786917056\\
0.57	5.98000407043324\\
0.6	6.27963328411834\\
0.63	6.57925650449113\\
0.66	6.8788745457262\\
0.69	7.17848808091554\\
0.72	7.47809767135879\\
0.75	7.77770378884706\\
0.78	8.077306832821\\
0.81	8.3769071437274\\
0.84	8.67650501352309\\
0.87	8.97610069401031\\
0.9	9.27569440351142\\
0.93	9.57528633225361\\
0.96	9.87487664674796\\
0.99	10.1744654933731\\
1.02	10.4740530013291\\
1.05	10.7736392850856\\
1.08	11.0732244464229\\
1.11	11.3728085761422\\
1.14	11.6723917555087\\
1.17	11.9719740574698\\
1.2	12.2715555476933\\
1.23	12.5711362854543\\
1.26	12.870716324393\\
1.29	13.1702957131696\\
1.32	13.4698744960294\\
1.35	13.7694527132921\\
1.38	14.0690304017773\\
1.41	14.3686075951767\\
1.44	14.6681843243798\\
1.47	14.9677606177579\\
1.5	15.267336501417\\
};
\addlegendentry{$d_2(\Xc^{\theta})$}


\end{axis}
\vspace{-.2cm}
\end{tikzpicture}%

==> fig/joint_SER_T5B4M2N4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.75,style={mark size=3pt,line width=3pt}]

\begin{axis}[%
width=4in,
height=3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=8,
xmax=22,
xtick={8, 10, 12, 14, 16, 18,20,22},
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymode=log,
ymin=1e-06,
ymax=1e-1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Joint Symbol Error Rate},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.02,0.001)}, anchor=south west, legend cell align=left, align=left, fill=white, fill opacity=0.6, text opacity=1, draw=none, %draw=white!15!black, 
	nodes={scale=0.95}}
]


\addplot [color=red, line width=1pt, mark=diamond, mark size=4pt, mark options={solid, red}]
table[row sep=crcr]{%
	8.000000000000000   0.047270000000000 \\
	10.000000000000000   0.015240000000000 \\
	12.000000000000000   0.004600000000000 \\
	14.000000000000000   0.000960000000000 \\
	16.000000000000000   0.000210000000000 \\
	18.000000000000000   4.000e-05 \\
	20.000000000000000   7.000e-06 \\
	22 1.187500000000000e-06 \\
};
\addlegendentry{ \textbf{Max-$J_{1/2,\min}$}}

\addplot [color=blue, dashdotted, line width=1pt, mark=+, mark size=4pt, mark options={solid, blue}]
table[row sep=crcr]{%
	8.000000000000000   0.123850000000000 \\
	10.000000000000000   0.042370000000000 \\
	12.000000000000000   0.010870000000000 \\
	14.000000000000000   0.002640000000000 \\
	16.000000000000000   0.000450000000000 \\
	18.000000000000000   8.900e-05 \\
	20.000000000000000   1.800e-05 \\
	22 2.831250000000000e-06 \\
};
\addlegendentry{ \textbf{Max-$d_{\min}$}}

\addplot [color=blue, dashdotted, line width=1pt, mark=pentagon, mark size=4pt, mark options={solid, blue}]
table[row sep=crcr]{%
	8.000000000000000   0.123620000000000 \\
	10.000000000000000   0.043300000000000 \\
	12.000000000000000   0.011020000000000 \\
	14.000000000000000   0.002870000000000 \\
	16.000000000000000   0.000460000000000 \\
	18.000000000000000   1.120e-04 \\
	20.000000000000000   2.100e-05 \\
	22 3.393750000000000e-06 \\
};
\addlegendentry{\textbf{Alternating optimization of $d_{\min}$}}

\addplot [color=violet, dashed, line width=1pt, mark=triangle, mark size=4pt, mark options={solid, violet}]
table[row sep=crcr]{%
	8.000000000000000   0.158050000000000 \\
	10.000000000000000   0.081850000000000 \\
	12.000000000000000   0.041110000000000 \\
	14.000000000000000   0.022820000000000 \\
	16.000000000000000   0.012050000000000 \\
	18.000000000000000   6.690e-03 \\
	20.000000000000000   3.195e-03  \\
	22 1.338e-03 \\
};
\addlegendentry{\textbf{Type-II Precoding}}

\addplot [color=violet, dashed, line width=1pt, mark=triangle, mark size=4pt, mark options={solid, violet,rotate=180}]
table[row sep=crcr]{%
	8.000000000000000   0.053830000000000 \\
	10.000000000000000   0.020860000000000 \\
	12.000000000000000   0.006960000000000 \\
	14.000000000000000   0.002390000000000 \\
	16.000000000000000   0.000980000000000 \\
	18.000000000000000   2.750e-04  \\
	20.000000000000000   9.300e-05   \\
	22 3.100e-05\\
};
\addlegendentry{\textbf{Partitioning}}

\addplot [color=pimentgreen, dashdotted, line width=1pt, mark=x, mark size=4pt, mark options={solid, pimentgreen}]
table[row sep=crcr]{%
	8.000000000000000   0.123620000000000 \\
	10.000000000000000   0.043300000000000 \\
	12.000000000000000   0.011020000000000 \\
	14.000000000000000   0.002870000000000 \\
	16.000000000000000   0.000460000000000 \\
	18.000000000000000   9.600e-05 \\
	20.000000000000000   1.600e-05 \\
	22 2.468750000000000e-06 \\
};
\addlegendentry{ {Max-$e_{\min}$}}

\addplot [color=pimentgreen, dashdotted, line width=1pt, mark=o, mark size=3pt, mark options={solid, pimentgreen}]
table[row sep=crcr]{%
	8.000000000000000   0.269310000000000 \\
	10.000000000000000   0.147690000000000 \\
	12.000000000000000   0.073680000000000 \\
	14.000000000000000   0.035080000000000 \\
	16.000000000000000   0.016740000000000 \\
	18.000000000000000   8.174e-03 \\
	20.000000000000000   3.917e-03 \\
	22 1.876e-03 \\
};
\addlegendentry{ Min-$m_1$}

\addplot [color=pimentgreen, dashdotted, line width=1pt, mark=square, mark size=3pt, mark options={solid, pimentgreen}]
table[row sep=crcr]{%
	8.000000000000000   0.070780000000000 \\
	10.000000000000000   0.029530000000000 \\
	12.000000000000000   0.011210000000000 \\
	14.000000000000000   0.004250000000000 \\
	16.000000000000000   0.001880000000000 \\
	18.000000000000000   6.050e-04 \\
	20.000000000000000   2.550e-04 \\
	22 8.600e-05 \\
};
\addlegendentry{ Min-$m_2$}

\addplot [color=black, dotted, line width=1pt, mark=*, mark size=2pt, mark options={solid, black}]
table[row sep=crcr]{%
	8.000000000000000   0.162840000000000 \\
	10.000000000000000   0.061780000000000 \\
	12.000000000000000   0.018250000000000 \\
	14.000000000000000   0.004190000000000 \\
	16.000000000000000   0.000800000000000 \\
	18.000000000000000   1.740e-04  \\
	20.000000000000000   3.000e-05	 \\
	22 5.062500000000000e-06 \\
};
\addlegendentry{ Pilot-based scheme}


%\draw [black] (axis cs:1,1) ellipse [x radius=0.1825, y radius=0.809524];
-\end{axis}
\vspace{-.2cm}
%\begin{axis}[%
%width=4.2in,
%height=2.95in,
%at={(0.758in,0.481in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\draw [black] (axis cs:0.40,0.745) ellipse [x radius=3, y radius=11];
%\draw [-latex,thick] (axis cs:.5,.9) node [right] {$R_1 = R_2 = B/T, P_1 = P_2 = P$} -- (axis cs:.415,.84);
%\draw [-latex,thick] (axis cs:.17,.625) node [below,text width=3.2cm] {$R_k \!=\! 2B/T, R_{3-k}\!=\! 0$, $P_k \!=\! 2P, P_{3-k} \!=\! 0$} -- (axis cs:.19,.65);
%\end{axis}
\end{tikzpicture}%

==> fig/joint_SER_T7B3K3M2N6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.75,style={mark size=3pt,line width=3pt}]

\begin{axis}[%
width=4in,
height=3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=6,
xmax=16,
xtick={6, 8, 10, 12, 14, 16},
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymode=log,
ymin=1e-07,
ymax=1e-1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Joint Symbol Error Rate},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.02,0.001)}, anchor=south west, legend cell align=left, align=left, fill=white, fill opacity=0.6, text opacity=1, draw=none, %draw=white!15!black, 
	nodes={scale=1}}
]

\addplot [color=red, line width=1pt, mark=diamond, mark size=4pt, mark options={solid, red}]
table[row sep=crcr]{%
	4.000000000000000   0.114000000000000 \\
	6.000000000000000   0.030600000000000 \\
	8.000000000000000   0.005000000000000 \\
	10.000000000000000   0.000630000000000 \\
	12.000000000000000   0.000071000000000 \\
	14.000000000000000   0.000005000000000 \\
	16 3e-7 \\
};
\addlegendentry{ \textbf{Max-$J_{1/2,\min}$}}

\addplot [color=blue, dashdotted, line width=1pt, mark=+, mark size=4pt, mark options={solid, blue}]
table[row sep=crcr]{%
	4.000000000000000   0.111800000000000 \\
	6.000000000000000   0.029800000000000 \\
	8.000000000000000   0.004800000000000 \\
	10.000000000000000   0.000760000000000 \\
	12.000000000000000   0.000080000000000 \\
	14.000000000000000   0.000006000000000 \\
	16 4.5e-7 \\
};
\addlegendentry{ \textbf{Max-$d_{\min}$}}

\addplot [color=blue, dashdotted, line width=1pt, mark=pentagon, mark size=4pt, mark options={solid, blue}]
table[row sep=crcr]{%
	4.000000000000000   0.202200000000000 \\
	6.000000000000000   0.065100000000000 \\
	8.000000000000000   0.012300000000000 \\
	10.000000000000000   0.002040000000000 \\
	12.000000000000000   0.000236000000000 \\
	14.000000000000000   0.000021000000000 \\
	16 9.4e-7 \\
};
\addlegendentry{\textbf{Alternating optimization of $d_{\min}$}}

\addplot [color=violet, dashed, line width=1pt, mark=triangle, mark size=4pt, mark options={solid, violet}]
table[row sep=crcr]{%
	4.000000000000000   0.133100000000000 \\
	6.000000000000000   0.056400000000000 \\
	8.000000000000000   0.024400000000000 \\
	10.000000000000000   0.011200000000000 \\
	12.000000000000000   0.004896000000000 \\
	14.000000000000000   0.001806000000000 \\
	16 4.910e-04 \\
};
\addlegendentry{\textbf{Type-I Precoding}}

\addplot [color=violet, dashed, line width=1pt, mark=triangle, mark size=4pt, mark options={solid, violet,rotate=180}]
table[row sep=crcr]{%
	4.000000000000000   0.023400000000000 \\
	6.000000000000000   0.005200000000000 \\
	8.000000000000000   0.001100000000000 \\
	10.000000000000000   0.000350000000000 \\
	12.000000000000000   0.000114000000000 \\
	14.000000000000000   0.000047500000000 \\
	16 2.360e-05 \\
};
\addlegendentry{\textbf{Partitioning}}

\addplot [color=pimentgreen, dashdotted, line width=1pt, mark=x, mark size=4pt, mark options={solid, pimentgreen}]
table[row sep=crcr]{%
	4.000000000000000   0.109300000000000 \\
	6.000000000000000   0.029400000000000 \\
	8.000000000000000   0.004500000000000 \\
	10.000000000000000   0.000710000000000 \\
	12.000000000000000   0.000080000000000 \\
	14.000000000000000   0.000007000000000 \\
	16 3.9e-7 \\
};
\addlegendentry{ {Max-$e_{\min}$}}

\addplot [color=pimentgreen, dashdotted, line width=1pt, mark=o, mark size=3pt, mark options={solid, pimentgreen}]
table[row sep=crcr]{%
	4.000000000000000   0.361000000000000 \\
	6.000000000000000   0.158000000000000 \\
	8.000000000000000   0.046400000000000 \\
	10.000000000000000   0.008590000000000 \\
	12.000000000000000   0.001166000000000 \\
	14.000000000000000   0.000104000000000 \\
	16 8.000e-06 \\
};
\addlegendentry{ Min-$m_1$}

\addplot [color=pimentgreen, dashdotted, line width=1pt, mark=square, mark size=3pt, mark options={solid, pimentgreen}]
table[row sep=crcr]{%
	4.000000000000000   0.021800000000000 \\
	6.000000000000000   0.006300000000000 \\
	8.000000000000000   0.001300000000000 \\
	10.000000000000000   0.000320000000000 \\
	12.000000000000000   0.000087000000000 \\
	14.000000000000000   0.000019000000000 \\
	16 4.2e-6 \\
};
\addlegendentry{ Min-$m_2$}

\addplot [color=black, dotted, line width=1pt, mark=*, mark size=2pt, mark options={solid, black}]
table[row sep=crcr]{%
	4.000000000000000   0.291400000000000 \\
	6.000000000000000   0.127100000000000 \\
	8.000000000000000   0.033900000000000 \\
	10.000000000000000   0.008360000000000 \\
	12.000000000000000   0.001321000000000 \\
	14.000000000000000   0.000189000000000 \\
	16  1.800e-05 \\
};
\addlegendentry{ Pilot-based scheme}


%\draw [black] (axis cs:1,1) ellipse [x radius=0.1825, y radius=0.809524];
-\end{axis}
\vspace{-.2cm}
%\begin{axis}[%
%width=4.2in,
%height=2.95in,
%at={(0.758in,0.481in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\draw [black] (axis cs:0.40,0.745) ellipse [x radius=3, y radius=11];
%\draw [-latex,thick] (axis cs:.5,.9) node [right] {$R_1 = R_2 = B/T, P_1 = P_2 = P$} -- (axis cs:.415,.84);
%\draw [-latex,thick] (axis cs:.17,.625) node [below,text width=3.2cm] {$R_k \!=\! 2B/T, R_{3-k}\!=\! 0$, $P_k \!=\! 2P, P_{3-k} \!=\! 0$} -- (axis cs:.19,.65);
%\end{axis}
\end{tikzpicture}%

==> fig/metric_Js_T5B4K2M2.tex <==
\begin{tikzpicture}[scale=.7,style={mark size=3pt,line width=3pt},spy using outlines={mark size = 2pt, rectangle,lens={scale=3.2}, height=2cm,width=3cm, connect spies}]
\begin{axis}[%
width=4.5in,
height=3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=4,
xmax=32,
xtick={ 4,  8, 12, 16, 20, 24, 28, 32},
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
%ymode=log,
ymin=0,
ymax=6,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\large $J_{1/2, \min}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.02,1)}, anchor=north west, legend cell align=left, align=left, fill=white, fill opacity=0.6, text opacity=1, draw=none %, nodes={scale=1.1}%draw=white!15!black, 
	}
]

\addplot [color=red, line width=1pt, mark=diamond, mark size=4pt, mark options={solid, red}]
table[row sep=crcr]{%
	4 0.43527 \\
	8 0.84572 \\
	12 1.4599 \\
	16 2.229 \\
	20 3.0894 \\
	24 3.9518 \\
	28 4.8712 \\
	32 5.8075 \\
};
\addlegendentry{ \textbf{Max-$J_{1/2,\min}$}}


\addplot [color=blue, dashdotted, line width=1pt, mark=+, mark size=4pt, mark options={solid, blue}]
table[row sep=crcr]{%
	4 0.3652 \\
	8 0.77561 \\
	12 1.3897 \\
	16 2.1567 \\
	20 3.0092 \\
	24 3.9016 \\
	28 4.8107 \\
	32 5.7268 \\
};
\addlegendentry{ \textbf{Max-$d_{\min}$}}

\addplot [color=blue, dashdotted, line width=1pt, mark=pentagon, mark size=4pt, mark options={solid, blue}]
table[row sep=crcr]{%
	4 0.3048 \\
	8 0.66153 \\
	12 1.2226 \\
	16 1.9541 \\
	20 2.7884 \\
	24 3.6726 \\
	28 4.5786 \\
	32 5.4936 \\
};
\addlegendentry{\textbf{Alternating optimization of $d_{\min}$}}

\addplot [color=violet, dashed, line width=1pt, mark=triangle, mark size=4pt, mark options={solid, violet}]
table[row sep=crcr]{%
	4 0.11666 \\
	8 0.16408 \\
	12 0.22462 \\
	16 0.33754 \\
	20 0.56605 \\
	24 0.97766 \\
	28 1.591 \\
	32 2.357 \\
};
\addlegendentry{\textbf{Type-II Precoding}}

\addplot [color=violet, dashed, line width=1pt, mark=triangle, mark size=4pt, mark options={solid, violet,rotate=180}]
table[row sep=crcr]{%
	4 0.33501 \\
	8 0.4955 \\
	12 0.67014 \\
	16 0.81537 \\
	20 1.0488 \\
	24 1.4532 \\
	28 2.0567 \\
	32 2.8159 \\
};
\addlegendentry{\textbf{Partitioning}}


\addplot [color=pimentgreen, dashdotted, line width=1pt, mark=x, mark size=4pt, mark options={solid, pimentgreen}]
table[row sep=crcr]{%
	4 0.3652 \\
	8 0.77561 \\
	12 1.3897 \\
	16 2.1567 \\
	20 3.0092 \\
	24 3.9016 \\
	28 4.8107 \\
	32 5.7268 \\
};
\addlegendentry{ {Max-$e_{\min}$}}

\addplot [color=pimentgreen, dashdotted, line width=1pt, mark=o, mark size=3pt, mark options={solid, pimentgreen}]
table[row sep=crcr]{%
	4 0.082473 \\
	8 0.10578 \\
	12 0.1326 \\
	16 0.18272 \\
	20 0.2929 \\
	24 0.52377 \\
	28 0.94057 \\
	32 1.559 \\
};
\addlegendentry{ Min-$m_1$}

\addplot [color=pimentgreen, dashdotted, line width=1pt, mark=square, mark size=3pt, mark options={solid, pimentgreen}]
table[row sep=crcr]{%
	4 0.21088 \\
	8 0.37594 \\
	12 0.49676 \\
	16 0.67296 \\
	20 0.90646 \\
	24 1.3047 \\
	28 1.9025 \\
	32 2.658 \\
};
\addlegendentry{ Min-$m_2$}

\addplot [color=black, dotted, line width=1pt, mark=*, mark size=2pt, mark options={solid, black}]
table[row sep=crcr]{%
	4 0.2512 \\
	8 0.56454 \\
	12 1.0819 \\
	16 1.7826 \\
	20 2.6004 \\
	24 3.4772 \\
	28 4.38 \\
	32 5.2937 \\
};
\addlegendentry{ Pilot-based scheme}

\end{axis}
%\spy [black] on (11.2,7.45)
%in node [left] at (19,3);
\end{tikzpicture}%

==> fig/metric_Js_T7B3K3M2.tex <==
\begin{tikzpicture}[scale=.7,style={mark size=3pt,line width=3pt},spy using outlines={mark size = 2pt, rectangle,lens={scale=3.2}, height=2cm,width=3cm, connect spies}]
\begin{axis}[%
width=4.5in,
height=3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=4,
xmax=32,
xtick={ 4,  8, 12, 16, 20, 24, 28, 32},
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
%ymode=log,
ymin=0,
ymax=7,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\large $J_{1/2, \min}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.02,1)}, anchor=north west, legend cell align=left, align=left, fill=white, fill opacity=0.6, text opacity=1, draw=none %, nodes={scale=1.1}%draw=white!15!black, 
	}
]

\addplot [color=red,  line width=1pt, mark=diamond, mark size=4pt, mark options={solid, red}]
table[row sep=crcr]{%
	4 0.54358 \\
	8 1.0422 \\
	12 1.7264 \\
	16 2.5345 \\
	20 3.4067 \\
	24 4.3076 \\
	28 5.2204 \\
	32 6.1382 \\
};
\addlegendentry{ \textbf{Max-$J_{1/2,\min}$}}

\addplot [color=blue, dashdotted, line width=1pt, mark=+, mark size=4pt, mark options={solid, blue}]
table[row sep=crcr]{%
	4 0.54353 \\
	8 1.0422 \\
	12 1.7264 \\
	16 2.5345 \\
	20 3.4067 \\
	24 4.3076 \\
	28 5.2205 \\
	32 6.1383 \\
};
\addlegendentry{ \textbf{Max-$d_{\min}$}}

\addplot [color=blue, dashdotted, line width=1pt, mark=pentagon, mark size=4pt, mark options={solid, blue}]
table[row sep=crcr]{%
	4 0.4436 \\
	8 0.9006 \\
	12 1.5542 \\
	16 2.3452 \\
	20 3.2094 \\
	24 4.1069 \\
	28 5.0183 \\
	32 5.9356 \\
};
\addlegendentry{\textbf{Alternating optimization of $d_{\min}$}}

\addplot [color=violet, dashed, line width=1pt, mark=triangle, mark size=4pt, mark options={solid, violet}]
table[row sep=crcr]{%
	4 0.18348 \\
	8 0.2595 \\
	12 0.38189 \\
	16 0.61768 \\
	20 1.036 \\
	24 1.6547 \\
	28 2.4241 \\
	32 3.2777 \\
};
\addlegendentry{\textbf{Type-I Precoding}}


\addplot [color=violet, dashed, line width=1pt, mark=triangle, mark size=4pt, mark options={solid, violet,rotate=180}]
table[row sep=crcr]{%
	4 0.3632 \\
	8 0.46291 \\
	12 0.55027 \\
	16 0.67704 \\
	20 0.91415 \\
	24 1.3326 \\
	28 1.9509 \\
	32 2.72 \\
};
\addlegendentry{\textbf{Partitioning}}

\addplot [color=pimentgreen, dashdotted, line width=1pt, mark=x, mark size=4pt, mark options={solid, pimentgreen}]
table[row sep=crcr]{%
	4 0.54353 \\
	8 1.0422 \\
	12 1.7264 \\
	16 2.5345 \\
	20 3.4067 \\
	24 4.3076 \\
	28 5.2205 \\
	32 6.1383 \\
};
\addlegendentry{ \textbf{Max-$e_{\min}$}}

\addplot [color=pimentgreen, dashdotted, line width=1pt, mark=o, mark size=3pt, mark options={solid, pimentgreen}]
table[row sep=crcr]{%
	4 0.33189 \\
	8 0.71257 \\
	12 1.2987 \\
	16 2.0475 \\
	20 2.8908 \\
	24 3.7791 \\
	28 4.6869 \\
	32 5.6025 \\
};
\addlegendentry{ Min-$m_1$}

\addplot [color=pimentgreen, dashdotted, line width=1pt, mark=square, mark size=3pt, mark options={solid, pimentgreen}]
table[row sep=crcr]{%
	4 0.44555 \\
	8 0.64595 \\
	12 0.91488 \\
	16 1.2131 \\
	20 1.5689 \\
	24 2.0341 \\
	28 2.6088 \\
	32 3.3476 \\
};
\addlegendentry{ Min-$m_2$}

\addplot [color=black, dotted, line width=1pt, mark=*, mark size=2pt, mark options={solid, black}]
table[row sep=crcr]{%
	4 0.25808 \\
	8 0.57007 \\
	12 1.0854 \\
	16 1.7843 \\
	20 2.6011 \\
	24 3.4775 \\
	28 4.3801 \\
	32 5.2938 \\
};
\addlegendentry{ Pilot-based scheme}

\end{axis}
%\spy [black] on (11.2,7.45)
%in node [left] at (19,3);
\end{tikzpicture}%

==> fig/metric_beta_T5B4K2M2.tex <==
\begin{tikzpicture}[scale=.7,style={mark size=3pt,line width=3pt},spy using outlines={mark size = 2pt, rectangle,lens={scale=3.2}, height=2cm,width=3cm, connect spies}]
\begin{axis}[%
width=4.3in,
height=3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=4,
xmax=32,
xtick={ 4,  8, 12, 16, 20, 24, 28, 32},
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
%ymode=log,
ymin=1,
ymax=15,
yminorticks=true,
ytick={1,3,6,9,12,15},
ylabel style={font=\color{white!15!black}},
ylabel={\large $b_{\min}(\Xc)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.02,1)}, anchor=north west, legend cell align=left, align=left, fill=white, fill opacity=0.6, text opacity=1, draw=none %, nodes={scale=1.1}%draw=white!15!black, 
	}
]

\addplot [color=red,  line width=1pt, mark=diamond, mark size=4pt, mark options={solid, red}]
table[row sep=crcr]{%
	4 3.3071 \\
	8 4.5815 \\
	12 6.1692 \\
	16 7.7704 \\
	20 9.4986 \\
	24 11.2921 \\
	28 13.1142 \\
	32 14.9483 \\
};
\addlegendentry{ \textbf{Max-$J_{1/2,\min}$}}

\addplot [color=blue, dashdotted, line width=1pt, mark=+, mark size=4pt, mark options={solid, blue}]
table[row sep=crcr]{%
	4 2.4915 \\
	8 3.7542 \\
	12 5.2758 \\
	16 6.9649 \\
	20 8.7407 \\
	24 10.5554 \\
	28 12.3857 \\
	32 14.2228 \\
};
\addlegendentry{ \textbf{Max-$d_{\min}$}}

\addplot [color=blue, dashdotted, line width=1pt, mark=pentagon, mark size=4pt, mark options={solid, blue}]
table[row sep=crcr]{%
	4 2.2648 \\
	8 3.4353 \\
	12 4.8843 \\
	16 6.531 \\
	20 8.2863 \\
	24 10.0922 \\
	28 11.9196 \\
	32 13.7557 \\
};
\addlegendentry{\textbf{Alternating optimization of $d_{\min}$}}

\addplot [color=violet, dashed, line width=1pt, mark=triangle, mark size=4pt, mark options={solid, violet}]
table[row sep=crcr]{%
	4 1.4286 \\
	8 1.6932 \\
	12 1.9863 \\
	16 2.4515 \\
	20 3.2228 \\
	24 4.3598 \\
	28 5.8133 \\
	32 7.4707 \\
};
\addlegendentry{\textbf{Type-II Precoding}}

\addplot [color=violet, dashed, line width=1pt, mark=triangle, mark size=4pt, mark options={solid, violet,rotate=180}]
table[row sep=crcr]{%
	4 3.1743 \\
	8 3.8186 \\
	12 4.3219 \\
	16 4.8373 \\
	20 5.5911 \\
	24 6.6916 \\
	28 8.1161 \\
	32 9.7573 \\
};
\addlegendentry{\textbf{Partitioning}}

\addplot [color=pimentgreen, dashdotted, line width=1pt, mark=x, mark size=4pt, mark options={solid, pimentgreen}]
table[row sep=crcr]{%
	4 2.4915 \\
	8 3.7542 \\
	12 5.2758 \\
	16 6.9649 \\
	20 8.7407 \\
	24 10.5554 \\
	28 12.3857 \\
	32 14.2228 \\
};
\addlegendentry{ {Max-$e_{\min}$}}

\addplot [color=pimentgreen, dashdotted, line width=1pt, mark=o, mark size=3pt, mark options={solid, pimentgreen}]
table[row sep=crcr]{%
	4 1.2134 \\
	8 1.4178 \\
	12 1.6429 \\
	16 1.9989 \\
	20 2.5823 \\
	24 3.4339 \\
	28 4.6268 \\
	32 6.1116 \\
};
\addlegendentry{ Min-$m_1$}

\addplot [color=pimentgreen, dashdotted, line width=1pt, mark=square, mark size=3pt, mark options={solid, pimentgreen}]
table[row sep=crcr]{%
	4 2.3536 \\
	8 3.1537 \\
	12 3.6702 \\
	16 4.2627 \\
	20 5.0855 \\
	24 6.228 \\
	28 7.6716 \\
	32 9.3201 \\
};
\addlegendentry{ Min-$m_2$}

\addplot [color=black, dotted, line width=1pt, mark=*, mark size=2pt, mark options={solid, black}]
table[row sep=crcr]{%
	4 2.047 \\
	8 3.1486 \\
	12 4.5439 \\
	16 6.1579 \\
	20 7.8969 \\
	24 9.6956 \\
	28 11.52 \\
	32 13.355 \\
};
\addlegendentry{ Pilot-based scheme}

\end{axis}
%\spy [black] on (11.2,7.45)
%in node [left] at (19,3);
\end{tikzpicture}%

==> fig/metric_beta_T7B3K3M2.tex <==
\begin{tikzpicture}[scale=.7,style={mark size=3pt,line width=3pt},spy using outlines={mark size = 2pt, rectangle,lens={scale=3.2}, height=2cm,width=3cm, connect spies}]
\begin{axis}[%
width=4.5in,
height=3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=4,
xmax=32,
xtick={ 4,  8, 12, 16, 20, 24, 28, 32},
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
%ymode=log,
ymin=1,
ymax=16,
yminorticks=true,
ytick={1,4,8,12,16},
ylabel style={font=\color{white!15!black}},
ylabel={\large $b_{\min}(\Xc)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.02,1)}, anchor=north west, legend cell align=left, align=left, fill=white, fill opacity=0.6, text opacity=1, draw=none %, nodes={scale=1.1}%draw=white!15!black, 
	}
]

\addplot [color=red,  line width=1pt, mark=diamond, mark size=4pt, mark options={solid, red}]
table[row sep=crcr]{%
	4 3.0844 \\
	8 4.4457 \\
	12 6.0343 \\
	16 7.7599 \\
	20 9.5524 \\
	24 11.3742 \\
	28 13.2081 \\
	32 15.047 \\
};
\addlegendentry{ \textbf{Max-$J_{1/2,\min}$}}

\addplot [color=blue, dashdotted, line width=1pt, mark=+, mark size=4pt, mark options={solid, blue}]
table[row sep=crcr]{%
	4 3.0842 \\
	8 4.4456 \\
	12 6.0343 \\
	16 7.7599 \\
	20 9.5525 \\
	24 11.3743 \\
	28 13.2082 \\
	32 15.047 \\
};
\addlegendentry{ \textbf{Max-$d_{\min}$}}

\addplot [color=blue, dashdotted, line width=1pt, mark=pentagon, mark size=4pt, mark options={solid, blue}]
table[row sep=crcr]{%
	4 2.7636 \\
	8 4.0863 \\
	12 5.6507 \\
	16 7.3636 \\
	20 9.1504 \\
	24 10.9697 \\
	28 12.8027 \\
	32 14.6411 \\
};
\addlegendentry{\textbf{Alternating optimization of $d_{\min}$}}

\addplot [color=violet, dashed, line width=1pt, mark=triangle, mark size=4pt, mark options={solid, violet}]
table[row sep=crcr]{%
	4 1.9708 \\
	8 2.46 \\
	12 3.11 \\
	16 4.0666 \\
	20 5.3691 \\
	24 6.9364 \\
	28 8.6548 \\
	32 10.4448 \\
};
\addlegendentry{\textbf{Type-I Precoding}}

\addplot [color=violet, dashed, line width=1pt, mark=triangle, mark size=4pt, mark options={solid, violet,rotate=180}]
table[row sep=crcr]{%
	4 4.018 \\
	8 5.0787 \\
	12 6.1016 \\
	16 7.2862 \\
	20 8.3184 \\
	24 9.6435 \\
	28 11.2171 \\
	32 12.9373 \\
};
\addlegendentry{\textbf{Partitioning}}

\addplot [color=pimentgreen, dashdotted, line width=1pt, mark=x, mark size=4pt, mark options={solid, pimentgreen}]
table[row sep=crcr]{%
	4 3.0842 \\
	8 4.4456 \\
	12 6.0343 \\
	16 7.7599 \\
	20 9.5525 \\
	24 11.3743 \\
	28 13.2082 \\
	32 15.047 \\
};
\addlegendentry{ {Max-$e_{\min}$}}

\addplot [color=pimentgreen, dashdotted, line width=1pt, mark=o, mark size=3pt, mark options={solid, pimentgreen}]
table[row sep=crcr]{%
	4 2.3686 \\
	8 3.5802 \\
	12 5.064 \\
	16 6.7318 \\
	20 8.4975 \\
	24 10.3078 \\
	28 12.1371 \\
	32 13.974 \\
};
\addlegendentry{ Min-$m_1$}

\addplot [color=pimentgreen, dashdotted, line width=1pt, mark=square, mark size=3pt, mark options={solid, pimentgreen}]
table[row sep=crcr]{%
	4 3.9563 \\
	8 4.6828 \\
	12 5.3714 \\
	16 6.2447 \\
	20 7.4411 \\
	24 8.9344 \\
	28 10.6143 \\
	32 12.3871 \\
};
\addlegendentry{ Min-$m_2$}

\addplot [color=black, dotted, line width=1pt, mark=*, mark size=2pt, mark options={solid, black}]
table[row sep=crcr]{%
	4 2.0761 \\
	8 3.1654 \\
	12 4.5523 \\
	16 6.1617 \\
	20 7.8985 \\
	24 9.6963 \\
	28 11.5203 \\
	32 13.3551 \\
};
\addlegendentry{ Pilot-based scheme}

\end{axis}
%\spy [black] on (11.2,7.45)
%in node [left] at (19,3);
\end{tikzpicture}%

==> fig/metric_emin_dmin_T5B4K2M2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.7,style={mark size=3pt,line width=3pt},spy using outlines={mark size = 2pt, rectangle,lens={scale=3.2}, height=1.8cm,width=3cm, connect spies}]
\begin{axis}[%
width=4.5in,
height=3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=4,
xmax=32,
xtick={ 4,  8, 12, 16, 20, 24, 28, 32},
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymode=log,
ymin=1,
ymax=3000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\large $e_{\min}(\Xc)$ (lines) and $d_{\min}(\Xc)$ (markers)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.02,1)}, anchor=north west, legend cell align=left, align=left, fill=white, fill opacity=0.6, text opacity=1, draw=none %, nodes={scale=1.1}%draw=white!15!black, 
	}
]

\addplot [color=red, line width=1pt, mark=diamond, mark size=4pt, mark options={solid, red}]
table[row sep=crcr]{%
	0 0 \\
	2 .1 \\
};
\addlegendentry{ \textbf{Max-$J_{1/2,\min}$}}

\addplot [color=blue, dashdotted, line width=1pt, mark=+, mark size=4pt, mark options={solid, blue}]
table[row sep=crcr]{%
	0 0 \\
	2 .1 \\
};
\addlegendentry{ \textbf{Max-$d_{\min}$}}

\addplot [color=blue, dashdotted, line width=1pt, mark=pentagon, mark size=4pt, mark options={solid, blue}]
table[row sep=crcr]{%
	0 0 \\
	2 .1 \\
};
\addlegendentry{\textbf{Alternating optimization of $d_{\min}$}}

\addplot [color=violet, dashed, line width=1pt, mark=triangle, mark size=4pt, mark options={solid, violet}]
table[row sep=crcr]{%
	0 0 \\
	2 .1 \\
};
\addlegendentry{\textbf{Type-II Precoding}}

\addplot [color=violet, dashed, line width=1pt, mark=triangle, mark size=4pt, mark options={solid, violet,rotate=180}]
table[row sep=crcr]{%
	0 0 \\
	2 .1 \\
};
\addlegendentry{\textbf{Partitioning}}

\addplot [color=pimentgreen, dashdotted, line width=1pt, mark=x, mark size=4pt, mark options={solid, pimentgreen}]
table[row sep=crcr]{%
	0 0 \\
	2 .1 \\
};
\addlegendentry{ {Max-$e_{\min}$}}

\addplot [color=pimentgreen, dashdotted, line width=1pt, mark=o, mark size=3pt, mark options={solid, pimentgreen}]
table[row sep=crcr]{%
	0 0 \\
	2 .1 \\
};
\addlegendentry{ Min-$m_1$}

\addplot [color=pimentgreen, dashdotted, line width=1pt, mark=square, mark size=3pt, mark options={solid, pimentgreen}]
table[row sep=crcr]{%
	0 0 \\
	2 .1 \\
};
\addlegendentry{ Min-$m_2$}

\addplot [color=black, dotted, line width=1pt, mark=*, mark size=2pt, mark options={solid, black}]
table[row sep=crcr]{%
	0 0 \\
	2 .1 \\
};
\addlegendentry{ Pilot-based scheme}

%--------------------

\addplot [color=red, line width=1pt]
table[row sep=crcr]{%
	4 6.5133 \\
	8 7.5748 \\
	12 9.1456 \\
	16 11.848 \\
	20 17.377 \\
	24 30.1502 \\
	28 61.4267 \\
	32 139.5224 \\
};
%\addlegendentry{ \textbf{Max-$J_{1/2,\min}$}}

\addplot [color=pimentgreen, dashdotted, line width=1pt]
table[row sep=crcr]{%
	4 6.9632 \\
	8 9.7876 \\
	12 17.3551 \\
	16 35.8706 \\
	20 82.9834 \\
	24 199.9199 \\
	28 492.9513 \\
	32 1229.8917 \\
};
%\addlegendentry{ \textbf{Max-$e_{\min}$}}

\addplot [color=blue, dashdotted, line width=1pt]
table[row sep=crcr]{%
	4 6.7632 \\
	8 9.6876 \\
	12 17.0551 \\
	16 35.5706 \\
	20 82.0834 \\
	24 198.9199 \\
	28 492.2513 \\
	32 1228.8917 \\
};
%\addlegendentry{ \textbf{Max-$d_{\min}$}}

\addplot [color=blue, dashdotted, line width=1pt]
table[row sep=crcr]{%
	4 6.4254 \\
	8 8.751 \\
	12 14.5845 \\
	16 29.2311 \\
	20 66.0182 \\
	24 158.4215 \\
	28 390.5277 \\
	32 973.5517 \\
};
%\addlegendentry{\textbf{Alternating optimization of $d_{\min}$}}

\addplot [color=violet, dashed, line width=1pt]
table[row sep=crcr]{%
	4 5.4362 \\
	8 5.6141 \\
	12 5.8583 \\
	16 6.3632 \\
	20 7.5767 \\
	24 10.6013 \\
	28 18.1906 \\
	32 37.2505 \\
};
%\addlegendentry{\textbf{Type-II Precoding}}

\addplot [color=violet, dashed, line width=1pt]
table[row sep=crcr]{%
	4 6.261 \\
	8 6.9204 \\
	12 7.91 \\
	16 8.9682 \\
	20 10.9159 \\
	24 14.0241 \\
	28 21.688 \\
	32 40.8805 \\
};
%\addlegendentry{\textbf{Partitioning}}

\addplot [color=pimentgreen, dashdotted,line width=1pt]
table[row sep=crcr]{%
	4 5.3436 \\
	8 5.4456 \\
	12 5.5652 \\
	16 5.7966 \\
	20 6.3475 \\
	24 7.7187 \\
	28 11.1579 \\
	32 19.7948 \\
};
%\addlegendentry{ Min-$m_1$}

\addplot [color=pimentgreen, dashdotted,line width=1pt]
table[row sep=crcr]{%
	4 5.8481 \\
	8 6.5402 \\
	12 6.9923 \\
	16 7.6428 \\
	20 9.0274 \\
	24 12.3945 \\
	28 20.8056 \\
	32 41.9145 \\
};
%\addlegendentry{ Min-$m_2$}

\addplot [color=black, dotted, line width=1pt]
table[row sep=crcr]{%
	4 6.1423 \\
	8 8.0346 \\
	12 12.8014 \\
	16 24.7811 \\
	20 54.8753 \\
	24 130.4694 \\
	28 320.3537 \\
	32 797.3216 \\
};
%\addlegendentry{ Pilot-based scheme}

%------------------------------

\addplot [color=red, dashed, line width=1pt, mark=diamond, mark size=4pt, mark options={solid, red}, only marks]
table[row sep=crcr]{%
	4 3.808 \\
	8 4.5737 \\
	12 5.5802 \\
	16 7.6392 \\
	20 12.6015 \\
	24 24.9785 \\
	28 56.0325 \\
	32 134.0225 \\
};
%\addlegendentry{ \textbf{Max-$J_{1/2,\min}$}}

\addplot [color=pimentgreen, dashdotted, line width=1pt, mark=x, mark size=4pt, mark options={solid, pimentgreen}, only marks]
table[row sep=crcr]{%
	4 5.3228 \\
	8 8.5992 \\
	12 16.2337 \\
	16 34.7211 \\
	20 81.3635 \\
	24 198.9119 \\
	28 492.2481 \\
	32 1228.8904 \\
};
%\addlegendentry{ \textbf{Max-$e_{\min}$}}

\addplot [color=blue, dashdotted, line width=1pt, mark=+, mark size=4pt, mark options={solid, blue}, only marks]
table[row sep=crcr]{%
	4 5.1228 \\
	8 8.3992 \\
	12 15.9337 \\
	16 34.5211 \\
	20 81.0635 \\
	24 197.9119 \\
	28 491.2481 \\
	32 1227.8904 \\
};
%\addlegendentry{ \textbf{Max-$d_{\min}$}}

\addplot [color=blue, dashdotted, line width=1pt, mark=pentagon, mark size=4pt, mark options={solid, blue}, only marks]
table[row sep=crcr]{%
	4 4.8217 \\
	8 7.4835 \\
	12 13.4729 \\
	16 28.1858 \\
	20 65 \\
	24 157.4143 \\
	28 389.5248 \\
	32 972.5506 \\
};
%\addlegendentry{\textbf{Alternating optimization of $d_{\min}$}}

\addplot [color=violet, dashed, line width=1pt, mark=triangle, mark size=4pt, mark options={solid, violet}, only marks]
table[row sep=crcr]{%
	4 3.5723 \\
	8 4.0185 \\
	12 4.3901 \\
	16 4.9813 \\
	20 6.2906 \\
	24 9.3416 \\
	28 16.9347 \\
	32 35.9961 \\
};
%\addlegendentry{\textbf{Type-II Precoding}}

\addplot [color=violet, dashed, line width=1pt, mark=triangle, mark size=4pt, mark options={solid, violet,rotate=180}, only marks]
table[row sep=crcr]{%
	4 4.0482 \\
	8 4.864 \\
	12 6.0678 \\
	16 7.5022 \\
	20 9.8663 \\
	24 13.2769 \\
	28 20.9522 \\
	32 40.1493 \\
};
%\addlegendentry{\textbf{Partitioning}}

\addplot [color=pimentgreen, dashdotted, line width=1.5pt, mark=o, mark size=3pt, mark options={solid, pimentgreen}, only marks]
table[row sep=crcr]{%
	4 3.7665 \\
	8 4.1926 \\
	12 4.4602 \\
	16 4.754 \\
	20 5.3304 \\
	24 6.7118 \\
	28 10.1551 \\
	32 18.7937 \\
};
%\addlegendentry{ Min-$m_1$}

\addplot [color=pimentgreen, dashdotted, line width=1.5pt, mark=square, mark size=3pt, mark options={solid, pimentgreen}, only marks]
table[row sep=crcr]{%
	4 3.59 \\
	8 4.2808 \\
	12 4.9581 \\
	16 5.6518 \\
	20 7.0406 \\
	24 10.4088 \\
	28 18.8203 \\
	32 39.9294 \\
};
%\addlegendentry{ Min-$m_2$}

\addplot [color=black, dotted, line width=1pt, mark=*, mark size=2pt, mark options={solid, black}, only marks]
table[row sep=crcr]{%
	4 4.5537 \\
	8 6.7762 \\
	12 11.6941 \\
	16 23.7377 \\
	20 53.8579 \\
	24 129.4625 \\
	28 319.351 \\
	32 796.3205 \\
};
%\addlegendentry{ Pilot-based scheme}

\end{axis}
%\spy [black] on (11.2,6.8)
%in node [left] at (19,3);
\end{tikzpicture}%

==> fig/metric_emin_dmin_T7B3K3M2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.7,style={mark size=3pt,line width=3pt},spy using outlines={mark size = 2pt, rectangle,lens={scale=3.2}, height=1.8cm,width=3cm, connect spies}]
\begin{axis}[%
width=4.5in,
height=3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=4,
xmax=32,
xtick={ 4,  8, 12, 16, 20, 24, 28, 32},
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymode=log,
ymin=1,
ymax=3000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\large $e_{\min}(\Xc)$ (lines) and $d_{\min}(\Xc)$ (markers)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.02,1)}, anchor=north west, legend cell align=left, align=left, fill=white, fill opacity=0.6, text opacity=1, draw=none %, nodes={scale=1.1}%draw=white!15!black, 
	}
]

\addplot [color=red,  line width=1pt, mark=diamond, mark size=4pt, mark options={solid, red}]
table[row sep=crcr]{%
	0 0 \\
	2 .1 \\
};
\addlegendentry{ \textbf{Max-$J_{1/2,\min}$}}

\addplot [color=blue, dashdotted, line width=1pt, mark=+, mark size=4pt, mark options={solid, blue}]
table[row sep=crcr]{%
	0 0 \\
	2 .1 \\
};
\addlegendentry{ \textbf{Max-$d_{\min}$}}

\addplot [color=blue, dashdotted, line width=1pt, mark=pentagon, mark size=4pt, mark options={solid, blue}]
table[row sep=crcr]{%
	0 0 \\
	2 .1 \\
};
\addlegendentry{\textbf{Alternating optimization of $d_{\min}$}}

\addplot [color=violet, dashed, line width=1pt, mark=triangle, mark size=4pt, mark options={solid, violet}]
table[row sep=crcr]{%
	0 0 \\
	2 .1 \\
};
\addlegendentry{\textbf{Type-I Precoding}}

\addplot [color=violet, dashed, line width=1pt, mark=triangle, mark size=4pt, mark options={solid, violet,rotate=180}]
table[row sep=crcr]{%
	0 0 \\
	2 .1 \\
};
\addlegendentry{\textbf{Partitioning}}

\addplot [color=pimentgreen, dashdotted, line width=1pt, mark=x, mark size=4pt, mark options={solid, pimentgreen}]
table[row sep=crcr]{%
	0 0 \\
	2 .1 \\
};
\addlegendentry{ {Max-$e_{\min}$}}

\addplot [color=pimentgreen, dashdotted, line width=1pt, mark=o, mark size=3pt, mark options={solid, pimentgreen}]
table[row sep=crcr]{%
	0 0 \\
	2 .1 \\
};
\addlegendentry{ Min-$m_1$}

\addplot [color=pimentgreen, dashdotted, line width=1pt, mark=square, mark size=3pt, mark options={solid, pimentgreen}]
table[row sep=crcr]{%
	0 0 \\
	2 .1 \\
};
\addlegendentry{ Min-$m_2$}

\addplot [color=black, dotted, line width=1pt, mark=*, mark size=2pt, mark options={solid, black}]
table[row sep=crcr]{%
	0 0 \\
	2 .1 \\
};
\addlegendentry{ Pilot-based scheme}

%--------------------

\addplot [color=red,  line width=1pt]
table[row sep=crcr]{%
	4 9.8886 \\
	8 14.3414 \\
	12 25.4813 \\
	16 53.4395 \\
	20 123.6568 \\
	24 300.0302 \\
	28 743.0584 \\
	32 1855.8942 \\
};
%\addlegendentry{ \textbf{Max-$J_{1/2,\min}$}}

\addplot [color=pimentgreen, dashdotted, line width=1pt]
table[row sep=crcr]{%
	4 9.8883 \\
	8 14.3413 \\
	12 25.482 \\
	16 53.4425 \\
	20 123.6654 \\
	24 300.053 \\
	28 743.1168 \\
	32 1856.0419 \\
};
%\addlegendentry{ \textbf{Max-$e_{\min}$}}

\addplot [color=blue, dashdotted, line width=1pt]
table[row sep=crcr]{%
	4 9.8883 \\
	8 14.3413 \\
	12 25.482 \\
	16 53.4425 \\
	20 123.6654 \\
	24 300.053 \\
	28 743.1166 \\
	32 1856.0416 \\
};
%\addlegendentry{ \textbf{Max-$d_{\min}$}}

\addplot [color=blue, dashdotted, line width=1pt]
table[row sep=crcr]{%
	4 9.2333 \\
	8 12.8443 \\
	12 21.9259 \\
	16 44.7421 \\
	20 102.0555 \\
	24 246.0211 \\
	28 607.6464 \\
	32 1516.0082 \\
};
%\addlegendentry{\textbf{Alternating optimization of $d_{\min}$}}

\addplot [color=violet, dashed, line width=1pt]
table[row sep=crcr]{%
	4 7.7139 \\
	8 8.0385 \\
	12 8.6323 \\
	16 10.0078 \\
	20 13.3768 \\
	24 21.8191 \\
	28 43.017 \\
	32 96.2604 \\
};
%\addlegendentry{\textbf{Type-II Precoding}}

\addplot [color=violet, dashed, line width=1pt]
table[row sep=crcr]{%
	4 8.5763 \\
	8 9.0662 \\
	12 9.5607 \\
	16 10.3703 \\
	20 12.0525 \\
	24 16.1805 \\
	28 26.5096 \\
	32 52.4387 \\
};
%\addlegendentry{\textbf{Partitioning}}

\addplot [color=pimentgreen, dashdotted,line width=1pt]
table[row sep=crcr]{%
	4 8.5744 \\
	8 11.1569 \\
	12 17.6581 \\
	16 33.9945 \\
	20 75.0321 \\
	24 178.1151 \\
	28 437.0482 \\
	32 1087.459 \\
};
%\addlegendentry{ Min-$m_1$}

\addplot [color=pimentgreen, dashdotted,line width=1pt]
table[row sep=crcr]{%
	4 8.9938 \\
	8 9.8457 \\
	12 10.6868 \\
	16 11.7967 \\
	20 13.9708 \\
	24 18.9015 \\
	28 26.1181 \\
	32 44.1425 \\
};
%\addlegendentry{ Min-$m_2$}

\addplot [color=black, dotted, line width=1pt]
table[row sep=crcr]{%
	4 8.1778 \\
	8 10.0736 \\
	12 14.842 \\
	16 26.8224 \\
	20 56.9168 \\
	24 132.511 \\
	28 322.3954 \\
	32 799.3633 \\
};
%\addlegendentry{ Pilot-based scheme}

%------------------------------

\addplot [color=red, dashed, line width=1pt, mark=diamond, mark size=4pt, mark options={solid, red}, only marks]
table[row sep=crcr]{%
	4 8.1574 \\
	8 13.023 \\
	12 24.3495 \\
	16 52.3862 \\
	20 122.6354 \\
	24 299.0217 \\
	28 742.055 \\
	32 1854.8928 \\
};
%\addlegendentry{ \textbf{Max-$J_{1/2,\min}$}}

\addplot [color=pimentgreen, dashdotted, line width=1pt, mark=x, mark size=4pt, mark options={solid, pimentgreen}, only marks]
table[row sep=crcr]{%
	4 8.1574 \\
	8 13.0231 \\
	12 24.3504 \\
	16 52.3892 \\
	20 122.6441 \\
	24 299.0445 \\
	28 742.1134 \\
	32 1855.0405 \\
};
%\addlegendentry{ \textbf{Max-$e_{\min}$}}

\addplot [color=blue, dashdotted, line width=1pt, mark=+, mark size=4pt, mark options={solid, blue}, only marks]
table[row sep=crcr]{%
	4 8.1574 \\
	8 13.0231 \\
	12 24.3503 \\
	16 52.3892 \\
	20 122.6441 \\
	24 299.0444 \\
	28 742.1133 \\
	32 1855.0403 \\
};
%\addlegendentry{ \textbf{Max-$d_{\min}$}}

\addplot [color=blue, dashdotted, line width=1pt, mark=pentagon, mark size=4pt, mark options={solid, blue}, only marks]
table[row sep=crcr]{%
	4 7.5951 \\
	8 11.5722 \\
	12 20.8144 \\
	16 43.6972 \\
	20 101.0376 \\
	24 245.0139 \\
	28 606.6435 \\
	32 1515.0071 \\
};
%\addlegendentry{\textbf{Alternating optimization of $d_{\min}$}}

\addplot [color=violet, dashed, line width=1pt, mark=triangle, mark size=4pt, mark options={solid, violet}, only marks]
table[row sep=crcr]{%
	4 4.888 \\
	8 5.6148 \\
	12 6.6056 \\
	16 8.4486 \\
	20 12.081 \\
	24 20.5803 \\
	28 41.8023 \\
	32 95.0555 \\
};
%\addlegendentry{\textbf{Type-II Precoding}}

\addplot [color=violet, dashed, line width=1pt, mark=triangle, mark size=4pt, mark options={solid, violet,rotate=180}, only marks]
table[row sep=crcr]{%
	4 6.4241 \\
	8 7.3694 \\
	12 8.0849 \\
	16 9.0043 \\
	20 10.9152 \\
	24 15.216 \\
	28 25.5545 \\
	32 51.4873 \\
};
%\addlegendentry{\textbf{Partitioning}}

\addplot [color=pimentgreen, dashdotted, line width=1.5pt, mark=o, mark size=3pt, mark options={solid, pimentgreen}, only marks]
table[row sep=crcr]{%
	4 6.9532 \\
	8 9.8929 \\
	12 16.5501 \\
	16 32.951 \\
	20 74.0148 \\
	24 177.1082 \\
	28 436.0455 \\
	32 1086.4579 \\
};
%\addlegendentry{ Min-$m_1$}

\addplot [color=pimentgreen, dashdotted, line width=1.5pt, mark=square, mark size=3pt, mark options={solid, pimentgreen}, only marks]
table[row sep=crcr]{%
	4 6.5289 \\
	8 7.5966 \\
	12 8.4377 \\
	16 9.4893 \\
	20 11.6204 \\
	24 16.7524 \\
	28 24.3835 \\
	32 42.4091 \\
};
%\addlegendentry{ Min-$m_2$}

\addplot [color=black, dotted, line width=1pt, mark=*, mark size=2pt, mark options={solid, black}, only marks]
table[row sep=crcr]{%
	4 6.5298 \\
	8 8.797 \\
	12 13.7286 \\
	16 25.7767 \\
	20 55.8985 \\
	24 131.5038 \\
	28 321.3925 \\
	32 798.3621 \\
};
%\addlegendentry{ Pilot-based scheme}

\end{axis}
%\spy [black] on (11.2,6.8)
%in node [left] at (19,3);
\end{tikzpicture}%

==> fig/metric_minChordal_T5B4K2M2.tex <==
\begin{tikzpicture}[scale=.72]
\begin{axis}[
ybar = .2,
ymin=2,
ymax=6.5,
width=5in,
height=2.5in,
enlarge y limits = 0.12,
bar width=20pt,
ylabel={$m_1(\Xc)$},
symbolic x coords={{Max-$J_{1/2,\min}$},{Max-$d_{\min}$},{Alternating Opt.},{Precoding},{Partitioning},{Max-$e_{\min}$},{Min-$m_1$},{Min-$m_2$},{Pilot-Based}},
xticklabels={{\textbf{Max-$J_{1/2,\min}$}},{\textbf{Max-$d_{\min}$}},{\textbf{Alternating Opt.}},{\textbf{Type-II~Precoding}},{\textbf{Partitioning}},{{Max-$e_{\min}$}},{Min-$m_1$},{Min-$m_2$},{Pilot-Based}},
ytick={2,3,4,5,6},
xtick=data,
%x tick label style={rotate=45, anchor=east, align=right,text width=3.5cm},
nodes near coords,
every node near coord/.append style={/pgf/number format/precision=3
},
xticklabel style={inner sep=0pt,anchor=north east,rotate=25, align=right}
%nodes near coords align={horizontal},
%legend style={ anchor=north east, legend cell align=left, align=left, draw=white!15!black, %nodes={scale=0.98}%at={(0.02,0.6)},
%}
]

\addplot[fill=blue!30, draw=blue, nodes near coords style={color=blue}] coordinates {
	({Max-$J_{1/2,\min}$},5.454)
	({Max-$d_{\min}$},4.1809) %+- (0004.840391362472,0)
	({Alternating Opt.},4.0832) %+- (0002.635243995103,0)
	({Precoding},4.5547) %+- (0037.611235654106,0)
	({Partitioning},4.4433) %+- (0005.113151754871,0)
		({Max-$e_{\min}$},4.18) %+- (0004.943069922073,0)
	({Min-$m_1$},3.8512) %+- (0003.671752066412,0)
	({Min-$m_2$},5.9683)
	({Pilot-Based},4.1600)
};
%\addlegendentry{Correlated fading}
%
%\addplot[fill=red!30, draw=red, nodes near coords style={color=red}] coordinates {
%	(1261.015342000001,Exact Marginalization) %+- (0014.167520097206,0)
%	(0086.315282000000,EP) %+- (0007.888196338832,0)
%	(0073.2118220,{EPAK, $t_0=0$}) %+- (0006.491571935403,0)
%	(0073.711169000,{EPAK, $t_0=2$}) %+- (0005.849913196009,0)
%	(0005.59252900,MMSE-SIA) %+- (0002.669959467617,0)
%	(0026.24637900,POCIS) %+- (0002.140511977281,0)
%};
%\addlegendentry{Uncorrelated fading}

\end{axis}
\end{tikzpicture}

==> fig/metric_minChordal_T7B3K3M2.tex <==
\begin{tikzpicture}[scale=.7]
\begin{axis}[
ybar = .2,
ymin=5,
ymax=8,
width=5in,
height=2.5in,
enlarge y limits = 0.12,
bar width=20pt,
ylabel={$m_1(\Xc)$},
symbolic x coords={{Max-$J_{1/2,\min}$},{Max-$d_{\min}$},{Alternating Opt.},{Precoding},{Partitioning},{Max-$e_{\min}$},{Min-$m_1$},{Min-$m_2$},{Pilot-Based}},
xticklabels={{\textbf{Max-$J_{1/2,\min}$}},{\textbf{Max-$d_{\min}$}},{\textbf{Alternating Opt.}},{\textbf{Type-I~Precoding}},{\textbf{Partitioning}},{Max-$e_{\min}$},{Min-$m_1$},{Min-$m_2$},{Pilot-Based}},
ytick={5,6,7,8},
xtick=data,
%x tick label style={rotate=45, anchor=east, align=right,text width=3.5cm},
nodes near coords,
every node near coord/.append style={/pgf/number format/precision=3
},
xticklabel style={inner sep=0pt,anchor=north east,rotate=25, align=right}
%nodes near coords align={horizontal},
%legend style={ anchor=north east, legend cell align=left, align=left, draw=white!15!black, %nodes={scale=0.98}%at={(0.02,0.6)},
%}
]

\addplot[fill=blue!30, draw=blue, nodes near coords style={color=blue}] coordinates {
	({Max-$J_{1/2,\min}$},6.837)
	({Max-$e_{\min}$},6.8341) %+- (0004.943069922073,0)
	({Max-$d_{\min}$},6.8341) %+- (0004.840391362472,0)
	({Alternating Opt.},5.9432) %+- (0002.635243995103,0)
	({Precoding},7.7315) %+- (0037.611235654106,0)
	({Partitioning},7.5652) %+- (0005.113151754871,0)
	({Min-$m_1$},5.8636) %+- (0003.671752066412,0)
	({Min-$m_2$},7.5802)
	({Pilot-Based},6.3673)
};
%\addlegendentry{Correlated fading}
%
%\addplot[fill=red!30, draw=red, nodes near coords style={color=red}] coordinates {
%	(1261.015342000001,Exact Marginalization) %+- (0014.167520097206,0)
%	(0086.315282000000,EP) %+- (0007.888196338832,0)
%	(0073.2118220,{EPAK, $t_0=0$}) %+- (0006.491571935403,0)
%	(0073.711169000,{EPAK, $t_0=2$}) %+- (0005.849913196009,0)
%	(0005.59252900,MMSE-SIA) %+- (0002.669959467617,0)
%	(0026.24637900,POCIS) %+- (0002.140511977281,0)
%};
%\addlegendentry{Uncorrelated fading}

\end{axis}
\end{tikzpicture}

==> fig/metric_sumDet_T5B4K2M2.tex <==
\begin{tikzpicture}[scale=.72]
\begin{axis}[
ybar = .2,
ymin=26,
ymax=300,
width=5in,
height=2.5in,
enlarge y limits = 0.12,
bar width=20pt,
ylabel={$m_2(\Xc)$},
symbolic x coords={{Max-$J_{1/2,\min}$},{Max-$d_{\min}$},{Alternating Opt.},{Precoding},{Partitioning},{Max-$e_{\min}$},{Min-$m_1$},{Min-$m_2$},{Pilot-Based}},
xticklabels={{\textbf{Max-$J_{1/2,\min}$}},{\textbf{Max-$d_{\min}$}},{\textbf{Alternating Opt.}},{\textbf{Type-II~Precoding}},{\textbf{Partitioning}},{{Max-$e_{\min}$}},{Min-$m_1$},{Min-$m_2$},{Pilot-Based}},
ytick={25,100,200,300},
xtick=data,
%x tick label style={rotate=45, anchor=east, align=right,text width=3.5cm},
nodes near coords,
every node near coord/.append style={/pgf/number format/precision=3
},
xticklabel style={inner sep=0pt,anchor=north east,rotate=25, align=right}
%nodes near coords align={horizontal},
%legend style={ anchor=north east, legend cell align=left, align=left, draw=white!15!black, %nodes={scale=0.98}%at={(0.02,0.6)},
%}
]

\addplot[fill=blue!30, draw=blue, nodes near coords style={color=blue}] coordinates {
	({Max-$J_{1/2,\min}$},43.73)
	({Max-$d_{\min}$},286.2) %+- (0004.840391362472,0)
	({Alternating Opt.},286.78) %+- (0002.635243995103,0)
	({Precoding},62.68) %+- (0037.611235654106,0)
	({Partitioning},51.03) %+- (0005.113151754871,0)
	({Max-$e_{\min}$},304.52) %+- (0004.943069922073,0)
	({Min-$m_1$},61.13) %+- (0003.671752066412,0)
	({Min-$m_2$},25.05) % 35.587061936517763)
	({Pilot-Based},26.94)
};
%\addlegendentry{Correlated fading}
%
%\addplot[fill=red!30, draw=red, nodes near coords style={color=red}] coordinates {
%	(1261.015342000001,Exact Marginalization) %+- (0014.167520097206,0)
%	(0086.315282000000,EP) %+- (0007.888196338832,0)
%	(0073.2118220,{EPAK, $t_0=0$}) %+- (0006.491571935403,0)
%	(0073.711169000,{EPAK, $t_0=2$}) %+- (0005.849913196009,0)
%	(0005.59252900,MMSE-SIA) %+- (0002.669959467617,0)
%	(0026.24637900,POCIS) %+- (0002.140511977281,0)
%};
%\addlegendentry{Uncorrelated fading}

\end{axis}
\end{tikzpicture}

==> fig/metric_sumDet_T7B3K3M2.tex <==
\begin{tikzpicture}[scale=.7]
\begin{axis}[
ybar = .2,
ymin=50,
ymax=470,
width=5in,
height=2.5in,
enlarge y limits = 0.12,
bar width=20pt,
ylabel={$m_2(\Xc)$},
symbolic x coords={{Max-$J_{1/2,\min}$},{Max-$d_{\min}$},{Alternating Opt.},{Precoding},{Partitioning},{Max-$e_{\min}$},{Min-$m_1$},{Min-$m_2$},{Pilot-Based}},
xticklabels={{\textbf{Max-$J_{1/2,\min}$}},{{Max-$e_{\min}$}},{\textbf{Max-$d_{\min}$}},{\textbf{Alternating Opt.}},{\textbf{Type-II~Precoding}},{\textbf{Partitioning}},{Min-$m_1$},{Min-$m_2$},{Pilot-Based}},
ytick={0,100,200, 300, 400},
xtick=data,
%x tick label style={rotate=45, anchor=east, align=right,text width=3.5cm},
nodes near coords,
every node near coord/.append style={/pgf/number format/precision=3
},
xticklabel style={inner sep=0pt,anchor=north east,rotate=25, align=right}
%nodes near coords align={horizontal},
%legend style={ anchor=north east, legend cell align=left, align=left, draw=white!15!black, %nodes={scale=0.98}%at={(0.02,0.6)},
%}
]

\addplot[fill=blue!30, draw=blue, nodes near coords style={color=blue}] coordinates {
	({Max-$J_{1/2,\min}$},258.0344)
	({Max-$e_{\min}$},462.4933) %+- (0004.943069922073,0)
	({Max-$d_{\min}$},420.6368) %+- (0004.840391362472,0)
	({Alternating Opt.},471.6821) %+- (0002.635243995103,0)
	({Precoding},115.6173) %+- (0037.611235654106,0)
	({Partitioning},92.2106) %+- (0005.113151754871,0)
	({Min-$m_1$},370.4266) %+- (0003.671752066412,0)
	({Min-$m_2$},56.37) % 35.587061936517763)
	({Pilot-Based},57.8164)
};
%\addlegendentry{Correlated fading}
%
%\addplot[fill=red!30, draw=red, nodes near coords style={color=red}] coordinates {
%	(1261.015342000001,Exact Marginalization) %+- (0014.167520097206,0)
%	(0086.315282000000,EP) %+- (0007.888196338832,0)
%	(0073.2118220,{EPAK, $t_0=0$}) %+- (0006.491571935403,0)
%	(0073.711169000,{EPAK, $t_0=2$}) %+- (0005.849913196009,0)
%	(0005.59252900,MMSE-SIA) %+- (0002.669959467617,0)
%	(0026.24637900,POCIS) %+- (0002.140511977281,0)
%};
%\addlegendentry{Uncorrelated fading}

\end{axis}
\end{tikzpicture}

==> fig/theta_opt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.75,style={mark size=3pt,line width=3pt}]

\begin{axis}[%
width=4in,
height=3in,
at={(0.758in,0.481in)},
scale only axis,
xmin=4,
xmax=20,
xtick = {4,6,8,10,12,14,16,18,20},
xlabel style={font=\color{white!15!black}},
xlabel={SNR $P$ (dB)},
ymin=0.4,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={The optimal $\theta^*$ for user $2$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(.97,.03)}, anchor=south east, legend cell align=left, align=left, fill=white, fill opacity=0.6, text opacity=1, draw=none, nodes={scale=1.1} %draw=white!15!black, fill=white!98!black
}
]

\addplot[color=red, dashdotted, line width=2pt,]
table[row sep=crcr]{%
	4	0.44\\
	6	0.44\\
	8	0.48\\
	10	0.52\\
	12	0.6\\
	14	0.68\\
	16	0.76\\
	18	0.84\\
	20	0.88\\
};
\addlegendentry{\textbf{Type-II Precoding}}

\addplot[color=blue, dashed, line width=2pt,]
  table[row sep=crcr]{%
4	1\\
6	1\\
8	0.98\\
10	0.92\\
12	0.86\\
14	0.78\\
16	0.72\\
18	0.64\\
20	0.58\\
};
\addlegendentry{\textbf{Partitioning}}

\end{axis}
\end{tikzpicture}%
